Meta-Learning MCMC Proposals

Effective implementations of sampling-based probabilistic inference often require manually constructed, model-specific proposals. Inspired by recent progresses in meta-learning for training learning agents that can generalize to unseen environments, we propose a meta-learning approach to building effective and generalizable MCMC proposals. We parametrize the proposal as a neural network to provide fast approximations to block Gibbs conditionals. The learned neural proposals generalize to occurrences of common structural motifs across different models, allowing for the construction of a library of learned inference primitives that can accelerate inference on unseen models with no model-specific training required. We explore several applications including open-universe Gaussian mixture models, in which our learned proposals outperform a hand-tuned sampler, and a real-world named entity recognition task, in which our sampler yields higher final F1 scores than classical single-site Gibbs sampling.

==> 10intro.tex <==
%auto-ignore
%!TEX root = paper.tex

Model-based probabilistic inference is a highly successful paradigm for machine learning, with applications to tasks as diverse as movie recommendation \citep{stern2009matchbox}, visual scene perception \citep{kulkarni2015picture}, music transcription \citep{berg2014unsupervised}, \etc. People learn and plan using mental models, and indeed the entire enterprise of modern science can be viewed as constructing a sophisticated hierarchy of models of physical, mental, and social phenomena.
{\em Probabilistic programming} provides a formal representation of models as sample-generating programs, promising the ability to explore a even richer range of models. Probabilistic programming language based approaches have been  successfully applied to complex real-world tasks such as seismic monitoring~\citep{moore2017}, concept learning~\citep{lake2015human} and design generation~\citep{ritchie2015generating}.

However, most of these applications require \emph{manually} designed proposal distributions for efficient MCMC inference. Commonly used ``black-box'' MCMC algorithms are often far from satisfactory when handling complex models.
Hamiltonian Monte Carlo~\cite{neal2011mcmc} takes global steps but is only applicable to continuous latent variables with differentiable likelihoods. Single-site Gibbs sampling \citep{spiegelhalter1996bugs,andrieu2003introduction} can be applied to many model but suffers from slow mixing when variables are coupled in the posterior.
Effective real-world inference often requires \emph{block proposals} that update multiple variables together to overcome near-deterministic and long-range dependence structures. However, computing exact Gibbs proposals for large blocks quickly becomes intractable (approaching the difficulty of posterior inference), and in practice it is common to invest significant effort in hand-engineering computational tricks for a particular model.

Can we build tractable MCMC proposals that are (1) effective for fast mixing and (2) ready to be reused across different models?

\hide{
 and in building
}

Recent advances in \emph{meta-learning} demonstrate promising results in learning to build reinforcement learning agents that can generalize to unseen environments~\cite{duan2016rl,tobin2017domain,finn2017model,wu2018building}. The core idea of meta-learning is to generate a large number of related training environments under the same objective and then train a learning agent to succeed in all of them. Inspired by those meta-learning works, we can adopt a similar approach to build {\em generalizable} MCMC proposals.

We propose to learn approximate block-Gibbs proposals that can be reused within a given model, and even across models containing similar \emph{structural motifs} (\ie, common structural patterns).
Recent work recognized that a wide range of models can be represented as compositions of simple components
\citep{grosse2012freeman}, and that domain-specific models may still reuse general structural motifs such as chains, grids, rings, or trees \citep{kemp2008discovery}.
We exploit this by training a meta-proposal to approximate block-Gibbs conditionals for models containing a given motif, with the model parameters provided as an additional input.
At a high level, approach first (1) generates different instantiations of a particular motif by randomizing its model parameters, and then (2) meta-train a neural proposal ``close to'' the true Gibbs conditionals for all the instantiations (see Fig.~\ref{fig:intro}).
By learning such flexible samplers, we can improve inference not only within a specific model but even on unseen models containing similar structures, with no additional training required. In contrast to techniques that compile inference procedures specific to a given model \citep{stuhlmuller2013learning,le2017inference,song2017nice}, learning inference artifacts that generalize to novel models is valuable in allowing model builders to quickly explore a wide range of possible models.

\hide{
\begin{figure*}[!htb]
    \vspace{-1.2em}
    \centering
    \begin{subfigure}[t]{0.4\linewidth}
        \centering
        \scalebox{0.35}{
            \begin{tikzpicture}[bayes_net, node distance = 0.5cm]
                \node[dummy_node, minimum size=0.35cm] (01) {};
                \node[dummy_node, minimum size=0.35cm] (02) [right = of 01] {};
                \node[dummy_node, minimum size=0.35cm] (03) [right = of 02] {};
                \node[dummy_node, minimum size=0.35cm] (04) [right = of 03] {};
                \node[dummy_node, minimum size=0.35cm] (05) [right = of 04] {};
                % , fill=black!20
                \node[main_node, minimum size=0.35cm] (11) [below = of 01] {};
                \node[main_node, minimum size=0.35cm] (12) [below = of 02] {};
                \node[main_node, minimum size=0.35cm] (13) [below = of 03] {};
                \node[main_node, minimum size=0.35cm] (14) [below = of 04] {};
                \node[main_node, minimum size=0.35cm] (15) [below = of 05] {};
                \node[dummy_node, minimum size=0.35cm] (10) [left  = of 11] {};
                \node[dummy_node, minimum size=0.35cm] (16) [right = of 15] {};
                \node[main_node, minimum size=0.35cm] (21) [below = of 11] {};
                \node[main_node, minimum size=0.35cm, fill=red!60] (22) [below = of 12] {};
                \node[main_node, minimum size=0.35cm, fill=red!60] (23) [below = of 13] {};
                \node[main_node, minimum size=0.35cm] (24) [below = of 14] {};
                \node[main_node, minimum size=0.35cm] (25) [below = of 15] {};
                \node[dummy_node, minimum size=0.35cm] (20) [left  = of 21] {};
                \node[dummy_node, minimum size=0.35cm] (26) [right = of 25] {};
                \node[main_node, minimum size=0.35cm] (31) [below = of 21] {};
                \node[main_node, minimum size=0.35cm] (32) [below = of 22] {};
                \node[main_node, minimum size=0.35cm] (33) [below = of 23] {};
                \node[main_node, minimum size=0.35cm] (34) [below = of 24] {};
                \node[main_node, minimum size=0.35cm] (35) [below = of 25] {};
                \node[dummy_node, minimum size=0.35cm] (30) [left  = of 31] {};
                \node[dummy_node, minimum size=0.35cm] (36) [right = of 35] {};
                \node[main_node, minimum size=0.35cm] (41) [below = of 31] {};
                \node[main_node, minimum size=0.35cm] (42) [below = of 32] {};
                \node[main_node, minimum size=0.35cm] (43) [below = of 33] {};
                \node[main_node, minimum size=0.35cm] (44) [below = of 34] {};
                \node[main_node, minimum size=0.35cm] (45) [below = of 35] {};
                \node[dummy_node, minimum size=0.35cm] (40) [left  = of 41] {};
                \node[dummy_node, minimum size=0.35cm] (46) [right = of 45] {};
                \node[dummy_node, minimum size=0.35cm] (51) [below = of 41] {};
                \node[dummy_node, minimum size=0.35cm] (52) [below = of 42] {};
                \node[dummy_node, minimum size=0.35cm] (53) [below = of 43] {};
                \node[dummy_node, minimum size=0.35cm] (54) [below = of 44] {};
                \node[dummy_node, minimum size=0.35cm] (55) [below = of 45] {};

                \path[every node/.style = {font = \sffamily\small}]
                (01) edge [right] node [left] {} (11)
                (02) edge [right] node [left] {} (12)
                (03) edge [right] node [left] {} (13)
                (04) edge [right] node [left] {} (14)
                (05) edge [right] node [left] {} (15)
                (10) edge [right] node [left] {} (11)
                (11) edge [right] node [left] {} (12)
                (12) edge [right] node [left] {} (13)
                (13) edge [right] node [left] {} (14)
                (14) edge [right] node [left] {} (15)
                (15) edge [right] node [left] {} (16)
                (11) edge [right] node [left] {} (21)
                (12) edge [right] node [left] {} (22)
                (13) edge [right] node [left] {} (23)
                (14) edge [right] node [left] {} (24)
                (15) edge [right] node [left] {} (25)
                (20) edge [right] node [left] {} (21)
                (21) edge [right] node [left] {} (22)
                (22) edge [right] node [left] {} (23)
                (23) edge [right] node [left] {} (24)
                (24) edge [right] node [left] {} (25)
                (25) edge [right] node [left] {} (26)
                (21) edge [right] node [left] {} (31)
                (22) edge [right] node [left] {} (32)
                (23) edge [right] node [left] {} (33)
                (24) edge [right] node [left] {} (34)
                (25) edge [right] node [left] {} (35)
                (30) edge [right] node [left] {} (31)
                (31) edge [right] node [left] {} (32)
                (32) edge [right] node [left] {} (33)
                (33) edge [right] node [left] {} (34)
                (34) edge [right] node [left] {} (35)
                (35) edge [right] node [left] {} (36)
                (31) edge [right] node [left] {} (41)
                (32) edge [right] node [left] {} (42)
                (33) edge [right] node [left] {} (43)
                (34) edge [right] node [left] {} (44)
                (35) edge [right] node [left] {} (45)
                (40) edge [right] node [left] {} (41)
                (41) edge [right] node [left] {} (42)
                (42) edge [right] node [left] {} (43)
                (43) edge [right] node [left] {} (44)
                (44) edge [right] node [left] {} (45)
                (45) edge [right] node [left] {} (46)
                (41) edge [right] node [left] {} (51)
                (42) edge [right] node [left] {} (52)
                (43) edge [right] node [left] {} (53)
                (44) edge [right] node [left] {} (54)
                (45) edge [right] node [left] {} (55)
                ;

                % \begin{scope}[on background layer]
                % \node (motif1) [fit=(11) (31) (14) (34), rounded corners=0.25cm, inner sep=0.2cm, rectangle, fill=black!10] {};
                % \end{scope}
            \end{tikzpicture}
        }%\vspace{-0.85em}
        \caption{Red nodes are highly correlated, causing naive MCMC schemes like single-site Gibbs to get stuck in local optimum and miserably fail.}
        \label{fig:ex-corr}
    \end{subfigure}\hfill%
    \begin{subfigure}[t]{0.57\textwidth}
        \centering
        \scalebox{0.35}{
            \begin{tikzpicture}[bayes_net, node distance = 0.5cm]
                \node[dummy_node, minimum size=0.35cm] (01) {};
                \node[dummy_node, minimum size=0.35cm] (02) [right = of 01] {};
                \node[dummy_node, minimum size=0.35cm] (03) [right = of 02] {};
                \node[dummy_node, minimum size=0.35cm] (04) [right = of 03] {};
                \node[dummy_node, minimum size=0.35cm] (05) [right = of 04] {};
                % , fill=black!20
                \node[main_node, minimum size=0.35cm] (11) [below = of 01] {};
                \node[main_node, minimum size=0.35cm, fill=blue!50] (12) [below = of 02] {};
                \node[main_node, minimum size=0.35cm, fill=blue!50] (13) [below = of 03] {};
                \node[main_node, minimum size=0.35cm, fill=blue!50] (14) [below = of 04] {};
                \node[main_node, minimum size=0.35cm] (15) [below = of 05] {};
                \node[dummy_node, minimum size=0.35cm] (10) [left  = of 11] {};
                \node[dummy_node, minimum size=0.35cm] (16) [right = of 15] {};
                \node[main_node, minimum size=0.35cm, fill=blue!50] (21) [below = of 11] {};
                \node[main_node, minimum size=0.35cm, fill=red!60] (22) [below = of 12] {};
                \node[main_node, minimum size=0.35cm, fill=red!60] (23) [below = of 13] {};
                \node[main_node, minimum size=0.35cm, fill=blue!50] (24) [below = of 14] {};
                \node[main_node, minimum size=0.35cm] (25) [below = of 15] {};
                \node[dummy_node, minimum size=0.35cm] (20) [left  = of 21] {};
                \node[dummy_node, minimum size=0.35cm] (26) [right = of 25] {};
                \node[main_node, minimum size=0.35cm, fill=blue!50] (31) [below = of 21] {};
                \node[main_node, minimum size=0.35cm, fill=blue!50] (32) [below = of 22] {};
                \node[main_node, minimum size=0.35cm, fill=blue!50] (33) [below = of 23] {};
                \node[main_node, minimum size=0.35cm] (34) [below = of 24] {};
                \node[main_node, minimum size=0.35cm] (35) [below = of 25] {};
                \node[dummy_node, minimum size=0.35cm] (30) [left  = of 31] {};
                \node[dummy_node, minimum size=0.35cm] (36) [right = of 35] {};
                \node[main_node, minimum size=0.35cm] (41) [below = of 31] {};
                \node[main_node, minimum size=0.35cm] (42) [below = of 32] {};
                \node[main_node, minimum size=0.35cm] (43) [below = of 33] {};
                \node[main_node, minimum size=0.35cm] (44) [below = of 34] {};
                \node[main_node, minimum size=0.35cm] (45) [below = of 35] {};
                \node[dummy_node, minimum size=0.35cm] (40) [left  = of 41] {};
                \node[dummy_node, minimum size=0.35cm] (46) [right = of 45] {};
                \node[dummy_node, minimum size=0.35cm] (51) [below = of 41] {};
                \node[dummy_node, minimum size=0.35cm] (52) [below = of 42] {};
                \node[dummy_node, minimum size=0.35cm] (53) [below = of 43] {};
                \node[dummy_node, minimum size=0.35cm] (54) [below = of 44] {};
                \node[dummy_node, minimum size=0.35cm] (55) [below = of 45] {};

                \path[every node/.style = {font = \sffamily\small}]
                (01) edge [right] node [left] {} (11)
                (02) edge [right] node [left] {} (12)
                (03) edge [right] node [left] {} (13)
                (04) edge [right] node [left] {} (14)
                (05) edge [right] node [left] {} (15)
                (10) edge [right] node [left] {} (11)
                (11) edge [right] node [left] {} (12)
                (12) edge [right] node [left] {} (13)
                (13) edge [right] node [left] {} (14)
                (14) edge [right] node [left] {} (15)
                (15) edge [right] node [left] {} (16)
                (11) edge [right] node [left] {} (21)
                (12) edge [blue!70, right, line width=1.3pt] node [left] {} (22)
                (13) edge [blue!70, right, line width=1.3pt] node [left] {} (23)
                (14) edge [blue!70, right, line width=1.3pt] node [left] {} (24)
                (15) edge [right] node [left] {} (25)
                (20) edge [right] node [left] {} (21)
                (21) edge [blue!70, right, line width=1.3pt] node [left] {} (22)
                (22) edge [blue!70, right, line width=1.3pt] node [left] {} (23)
                (23) edge [blue!70, right, line width=1.3pt] node [left] {} (24)
                (24) edge [right] node [left] {} (25)
                (25) edge [right] node [left] {} (26)
                (21) edge [right] node [left] {} (31)
                (22) edge [blue!70, right, line width=1.3pt] node [left] {} (32)
                (23) edge [blue!70, right, line width=1.3pt] node [left] {} (33)
                (24) edge [right] node [left] {} (34)
                (25) edge [right] node [left] {} (35)
                (30) edge [right] node [left] {} (31)
                (31) edge [blue!75, right, line width=1.3pt] node [left] {} (32)
                (32) edge [blue!75, right, line width=1.3pt] node [left] {} (33)
                (33) edge [right] node [left] {} (34)
                (34) edge [right] node [left] {} (35)
                (35) edge [right] node [left] {} (36)
                (31) edge [right] node [left] {} (41)
                (32) edge [right] node [left] {} (42)
                (33) edge [right] node [left] {} (43)
                (34) edge [right] node [left] {} (44)
                (35) edge [right] node [left] {} (45)
                (40) edge [right] node [left] {} (41)
                (41) edge [right] node [left] {} (42)
                (42) edge [right] node [left] {} (43)
                (43) edge [right] node [left] {} (44)
                (44) edge [right] node [left] {} (45)
                (45) edge [right] node [left] {} (46)
                (41) edge [right] node [left] {} (51)
                (42) edge [right] node [left] {} (52)
                (43) edge [right] node [left] {} (53)
                (44) edge [right] node [left] {} (54)
                (45) edge [right] node [left] {} (55)
                ;
            \end{tikzpicture}
        }%\vspace{-0.85em}
        \caption{Custom proposal. \textbf{Output: }distribution over the red nodes. \textbf{Inputs (blue): }the Markov blanket (nodes) and relevant local parameters (edges) (\eg, conditional probability tables), which together determine the conditional distribution of the red nodes all others.}
        \label{fig:ex-mb}
    \end{subfigure}\\
    \begin{subfigure}{0.4\textwidth}
        \centering
        \includegraphics[scale=0.13]{NN.png}
        \vspace{10pt}
        \caption{Our neural proposals are trained to produce good distributions over the proposed nodes (red), given the inputs (blue).}
        \label{fig:ex-nn}
    \end{subfigure}\hfill%
    \begin{subfigure}{0.57\textwidth}
        \centering
        \scalebox{0.35}{
            \begin{tikzpicture}[bayes_net, node distance = 0.5cm]
                \node[dummy_node, minimum size=0.35cm] (01) {};
                \node[dummy_node, minimum size=0.35cm] (02) [right = of 01] {};
                \node[dummy_node, minimum size=0.35cm] (03) [right = of 02] {};
                \node[dummy_node, minimum size=0.35cm] (04) [right = of 03] {};
                \node[dummy_node, minimum size=0.35cm] (05) [right = of 04] {};
                % , fill=black!20
                \node[main_node, minimum size=0.35cm] (11) [below = of 01] {};
                \node[main_node, minimum size=0.35cm] (12) [below = of 02] {};
                \node[main_node, minimum size=0.35cm] (13) [below = of 03] {};
                \node[main_node, minimum size=0.35cm] (14) [below = of 04] {};
                \node[main_node, minimum size=0.35cm] (15) [below = of 05] {};
                \node[dummy_node, minimum size=0.35cm] (10) [left  = of 11] {};
                \node[dummy_node, minimum size=0.35cm] (16) [right = of 15] {};
                \node[main_node, minimum size=0.35cm] (21) [below = of 11] {};
                \node[main_node, minimum size=0.35cm, fill=red!60] (22) [below = of 12] {};
                \node[main_node, minimum size=0.35cm, fill=red!60] (23) [below = of 13] {};
                \node[main_node, minimum size=0.35cm, fill=orange!80] (24) [below = of 14] {};
                \node[main_node, minimum size=0.35cm] (25) [below = of 15] {};
                \node[dummy_node, minimum size=0.35cm] (20) [left  = of 21] {};
                \node[dummy_node, minimum size=0.35cm] (26) [right = of 25] {};
                \node[main_node, minimum size=0.35cm] (31) [below = of 21] {};
                \node[main_node, minimum size=0.35cm] (32) [below = of 22] {};
                \node[main_node, minimum size=0.35cm] (33) [below = of 23] {};
                \node[main_node, minimum size=0.35cm, fill=orange!80] (34) [below = of 24] {};
                \node[main_node, minimum size=0.35cm] (35) [below = of 25] {};
                \node[dummy_node, minimum size=0.35cm] (30) [left  = of 31] {};
                \node[dummy_node, minimum size=0.35cm] (36) [right = of 35] {};
                \node[main_node, minimum size=0.35cm] (41) [below = of 31] {};
                \node[main_node, minimum size=0.35cm] (42) [below = of 32] {};
                \node[main_node, minimum size=0.35cm] (43) [below = of 33] {};
                \node[main_node, minimum size=0.35cm] (44) [below = of 34] {};
                \node[main_node, minimum size=0.35cm] (45) [below = of 35] {};
                \node[dummy_node, minimum size=0.35cm] (40) [left  = of 41] {};
                \node[dummy_node, minimum size=0.35cm] (46) [right = of 45] {};
                \node[dummy_node, minimum size=0.35cm] (51) [below = of 41] {};
                \node[dummy_node, minimum size=0.35cm] (52) [below = of 42] {};
                \node[dummy_node, minimum size=0.35cm] (53) [below = of 43] {};
                \node[dummy_node, minimum size=0.35cm] (54) [below = of 44] {};
                \node[dummy_node, minimum size=0.35cm] (55) [below = of 45] {};

                \path[every node/.style = {font = \sffamily\small}]
                (01) edge [right] node [left] {} (11)
                (02) edge [right] node [left] {} (12)
                (03) edge [right] node [left] {} (13)
                (04) edge [right] node [left] {} (14)
                (05) edge [right] node [left] {} (15)
                (10) edge [right] node [left] {} (11)
                (11) edge [right] node [left] {} (12)
                (12) edge [right] node [left] {} (13)
                (13) edge [right] node [left] {} (14)
                (14) edge [right] node [left] {} (15)
                (15) edge [right] node [left] {} (16)
                (11) edge [right] node [left] {} (21)
                (12) edge [right] node [left] {} (22)
                (13) edge [right] node [left] {} (23)
                (14) edge [right] node [left] {} (24)
                (15) edge [right] node [left] {} (25)
                (20) edge [right] node [left] {} (21)
                (21) edge [right] node [left] {} (22)
                (22) edge [right] node [left] {} (23)
                (23) edge [right] node [left] {} (24)
                (24) edge [right] node [left] {} (25)
                (25) edge [right] node [left] {} (26)
                (21) edge [right] node [left] {} (31)
                (22) edge [right] node [left] {} (32)
                (23) edge [right] node [left] {} (33)
                (24) edge [right] node [left] {} (34)
                (25) edge [right] node [left] {} (35)
                (30) edge [right] node [left] {} (31)
                (31) edge [right] node [left] {} (32)
                (32) edge [right] node [left] {} (33)
                (33) edge [right] node [left] {} (34)
                (34) edge [right] node [left] {} (35)
                (35) edge [right] node [left] {} (36)
                (31) edge [right] node [left] {} (41)
                (32) edge [right] node [left] {} (42)
                (33) edge [right] node [left] {} (43)
                (34) edge [right] node [left] {} (44)
                (35) edge [right] node [left] {} (45)
                (40) edge [right] node [left] {} (41)
                (41) edge [right] node [left] {} (42)
                (42) edge [right] node [left] {} (43)
                (43) edge [right] node [left] {} (44)
                (44) edge [right] node [left] {} (45)
                (45) edge [right] node [left] {} (46)
                (41) edge [right] node [left] {} (51)
                (42) edge [right] node [left] {} (52)
                (43) edge [right] node [left] {} (53)
                (44) edge [right] node [left] {} (54)
                (45) edge [right] node [left] {} (55)
                ;

                \begin{scope}[on background layer]
                    \node (motif1) [fit=(11) (31) (14) (34), rounded corners=0.25cm, inner sep=0.2cm, rectangle, fill=black, opacity=0.15] {};
                    \node (motif2) [fit=(13) (43) (45) (15), rounded corners=0.25cm, inner sep=0.2cm, rectangle, fill=black, opacity=0.15] {};
                \end{scope}
            \end{tikzpicture}
        }
        \caption{Trained neural proposal can be applied anywhere a certain local structural pattern is present (\eg, grey boxes), and is otherwise model-agnostic. With proposals trained for many common {\it motifs}, we can automatically speed up inference on unseen models.}
        \label{fig:ex-many}
    \end{subfigure}
    \caption{Toy example: Naive MCMC algorithms (\eg, single-site Gibbs) fails when variables are tightly coupled (Fig.~\ref{fig:ex-corr}), requiring the need to hand-engineer special proposals (Fig.~\ref{fig:ex-mb}). In this work, we train feedforward neural networks to replace such need (Fig.~\ref{fig:ex-nn}). Crucially, our meta-trained neural proposals only assumes structural patterns rather than specific models. They can thus be automatically applied at any place a common pattern (which we call a {\it structural motif}) is discovered (Fig.~\ref{fig:ex-many}), even on unseen models.}
\end{figure*}
}
\begin{figure}[!t]
    % \vspace{-1.5em}
    \centering
    \begin{subfigure}[t]{0.6\linewidth}
        \centering
        \scalebox{0.78}{
            \begin{tikzpicture}[bayes_net, node distance = 1.2cm]
                \node[main_node, minimum size=0.8cm] (x1) {$X_1$};
                \node[main_node, minimum size=0.8cm] (y1) [below left = 2.1cm and 1.1cm of x1] {$Y_1$};
                \node[main_node, minimum size=0.8cm] (z1) [below right = 2.1cm and 1.1cm of x1] {$Z_1$};

                \path[every node/.style = {sloped, anchor=south, font=\sffamily\small}]
                (x1) edge [red!80, right, line width=1.3pt] node {${\scriptstyle Y_1 = X_1 + \N(0, \mathbf{10^{-4}})}$} (y1)
                (y1) edge [right] node {${\scriptstyle Z_1 = Y_1 + \N(0, 2)}$} (z1)
                % (x1) edge [right] node [left] {} (z1)
                ;
            \end{tikzpicture}
            \hspace{1.1em}%
            \begin{tikzpicture}[bayes_net, node distance = 1.2cm]
                \node[main_node, minimum size=0.8cm] (x1) {$X_2$};
                \node[main_node, minimum size=0.8cm] (y1) [below left = 2.1cm and 1.1cm of x1] {$Y_2$};
                \node[main_node, minimum size=0.8cm] (z1) [below right = 2.1cm and 1.1cm of x1] {$Z_2$};

                \path[every node/.style = {sloped, anchor=south, font=\sffamily\small}]
                (x1) edge [right] node {${\scriptstyle Y_2 = X_2 + \N(0, 5)}$} (y1)
                (y1) edge [red!80, right, line width=1.3pt] node {${\scriptstyle Z_2 = Y_2 + \N(0, \mathbf{10^{-5}})}$} (z1)
                % (x1) edge [right] node [left] {} (z1)
                ;
            \end{tikzpicture}
        }%\vspace{-0.85em}
        \caption{Two models of same structure, but with different {\it parameters} and thus different near-deterministic relations (shown in red). Naive MCMC algorithms like single-site Gibbs fail on both models due to these dependencies.}
        \label{fig:ex-corr}
    \end{subfigure}\hfill%
    \begin{subfigure}[t]{0.355\textwidth}
        \centering
        \scalebox{0.78}{
            \begin{tikzpicture}[bayes_net, node distance = 1.2cm]
                \node[main_node, minimum size=0.8cm] (x) {$X$};
                \node[main_node, minimum size=0.8cm] (y) [below left = 2.1cm and 1.1cm of x] {$Y$};
                \node[main_node, minimum size=0.8cm] (z) [below right = 2.1cm and 1.1cm of x] {$Z$};

                \path[every node/.style = {sloped, anchor=south, font=\sffamily\small}]
                (x) edge [right] node {${\scriptstyle Y = X + \N(0, \textcolor{blue}{\boldsymbol{\alpha}})}$} (y)
                (y) edge [right] node {${\scriptstyle Z = Y + \N(0, \textcolor{blue}{\boldsymbol{\beta}})}$} (z)
                % (x1) edge [right] node [left] {} (z1)
                ;
            \end{tikzpicture}
        }%\vspace{-0.85em}
        \caption{To design a single proposal that works on both models in Fig.~\ref{fig:ex-corr}, we consider this {\it general} model with variable parameters $\alpha$ and $\beta$ (shown in blue).}
        \label{fig:ex-gen}
    \end{subfigure}\vspace{0.8em}\\
    \begin{subfigure}[b]{0.6\textwidth}
        \centering
        \hspace{2.9em}\includegraphics[scale=0.12]{NN_bg_w.png}
        \caption{Our neural proposal takes model parameters $\alpha$ and $\beta$ as input, and is trained to output good proposal distributions on randomly generated parameters. Therefore, it performs well for any given $\alpha$ and $\beta$. (For simplicity, inputs in diagram omit possible other nodes that the proposed nodes may depend on.)}
        \label{fig:ex-nn}
    \end{subfigure}\hfill%
    \begin{subfigure}[b]{0.355\textwidth}
        \centering
        \scalebox{1.1}{
            \begin{tikzpicture}[bayes_net, node distance=0.5cm]
                \node[main_node, minimum size=0.35cm] (11) {};
                \node[main_node, minimum size=0.35cm] (21) [below left = 0.7cm and 0.35cm of 11] {};
                \node[main_node, minimum size=0.35cm] (22) [below right = 0.7cm and 0.35cm of 11] {};
                \node[main_node, minimum size=0.35cm] (31) [below left = 0.7cm and 0.35cm of 21] {};
                \node[main_node, minimum size=0.35cm] (32) [below left = 0.7cm and 0.35cm of 22] {};
                \node[main_node, minimum size=0.35cm] (33) [below right = 0.7cm and 0.35cm of 22] {};

                \path[every node/.style = {font = \sffamily\small}]
                (11) edge [right] node [left] {} (21)
                (21) edge [right] node [left] {} (22)
                % (21) edge [right] node [left] {} (31)
                (22) edge [right] node [left] {} (32)
                (31) edge [right] node [left] {} (32)
                (32) edge [right] node [left] {} (33)
                ;

                \begin{scope}[on background layer]

                    \draw [black!60, thick, rounded corners=15pt, fill=black, opacity=0.1]
                        ($(11)+(0,0.6)$) --
                        ($(21)+(210:0.6)$) --
                        ($(22)+(-30:0.6)$) -- cycle;

                    % \draw [black!60, thick, rounded corners=15pt, fill=black, opacity=0.1]
                    %     ($(21)+(0,0.6)$) --
                    %     ($(31)+(210:0.6)$) --
                    %     ($(32)+(-30:0.6)$) -- cycle;

                    \draw [black!60, thick, rounded corners=15pt, fill=black, opacity=0.1]
                        ($(22)+(0,0.6)$) --
                        ($(32)+(210:0.6)$) --
                        ($(33)+(-30:0.6)$) -- cycle;
                \end{scope}
            \end{tikzpicture}
        }
        \caption{The neural proposal can be applied anywhere this structural pattern is present (or {\it instantiated}). The grey regions show example instantiations in this large model. (There are more.)}
        \label{fig:ex-many}
    \end{subfigure}
    \caption{\textbf{Toy example: }Naive MCMC algorithms (\eg, single-site Gibbs) fail when variables are tightly coupled, requiring custom proposals even for models with similar structure but different dependency relations (Fig.~\ref{fig:ex-corr}). Our goal is to design a single proposal that works on any model with similar local structure. We consider the general model where the dependency relations among nodes are represented by variable model parameters (Fig.~\ref{fig:ex-gen}), and then train proposals parametrized by neural networks on models with randomly generated parameters (Fig.~\ref{fig:ex-nn}). The trained proposal thus work on anywhere the structure is found (Fig.~\ref{fig:ex-many}). With proposals trained for many common {\it motifs}, we can automatically speed up inference on unseen models.}
    \label{fig:intro}
    % \vspace{-1.2em}
\end{figure}

\hide{In contrast to techniques that compile inference procedures specific to a given model \citep{stuhlmuller2013learning,le2017inference,song2017nice}, learning inference artifacts that generalize to novel models is valuable in allowing model builders to quickly explore a wide range of possible models.}




\hide{
This requires us to perform efficient inference in
novel models, motivating the development of black-box inference techniques.



\todo{Yi:
Despite the fact the some gradient based MCMC methods provides satisfactory performances in many application, due to the expressiveness power of PPL, a large number of models of interest contain non-differentiable structures and are not applicable to these methods. However, generic inference methods,
}
Unfortunately,



\todo{Yi: talk about recent advances of meta-learning. agent is trained in various environments and can be directly deployed to novel scenarios.}

\todo{Yi: Inspired by recent advances of meta-learning,}



}

%\todo{Maybe conclude that our approach is called: neural block MCMC?}

We explore the application of our approach to a wide range of models. On grid-structured models from a UAI inference competition, our learned proposal significantly outperforms Gibbs sampling. For open-universe Gaussian mixture models, we show that a simple learned block proposal yields performance comparable to a model-specific hand-tuned sampler, and generalizes to models more than those it was trained on. We additionally apply our method to a named entity recognition (NER) task, showing that not only do our learned block proposals mix effectively, the ability to escape local modes yields higher-quality solutions than the standard Gibbs sampling approach.


\hide{
The remaining paper is organized as following. Sec.~\ref{sec:related} presents related work. Sec.~\ref{sec:back} and Sec.~\ref{sec:motif} introduce the backgrounds and formal definitions. Sec.~\ref{sec:param} describes the parametrization of our neural proposal. Sec.~\ref{sec:neural-train} explains the meta-training approach. Experiments are in Sec.~\ref{sec:expr}.
}
